Rotational Instabilities in Post-Collapse Stellar Cores

A core-collapse supernova might produce large amplitude gravitational waves if, through the collapse process, the inner core can aquire enough rotational energy to become dynamically unstable. In this report I present the results of 3-D numerical simulations of core collapse supernovae. These simulations indicate that for some initial conditions the post-collapse inner core is indeed unstable. However, for the cases considered, the instability does not produce a large gravitational-wave signal.

==> DSBacA20.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=DSBacA20fig.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(3007,554){\makebox(0,0)[l]{480 km}}%
\put(3007,652){\makebox(0,0)[l]{240 km}}%
\put(3007,750){\makebox(0,0)[l]{120 km}}%
\put(3025,855){\makebox(0,0)[l]{60 km}}%
\put(3025,1004){\makebox(0,0)[l]{30 km}}%
\put(3025,1571){\makebox(0,0)[l]{15 km}}%
\put(1950,50){\makebox(0,0){time (ms)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$A_{20}/\rho_0$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3219,200){\makebox(0,0){300}}%
\put(2758,200){\makebox(0,0){250}}%
\put(2296,200){\makebox(0,0){200}}%
\put(1835,200){\makebox(0,0){150}}%
\put(1373,200){\makebox(0,0){100}}%
\put(912,200){\makebox(0,0){50}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{0.5}}%
\put(400,1864){\makebox(0,0)[r]{0}}%
\put(400,1669){\makebox(0,0)[r]{-0.5}}%
\put(400,1473){\makebox(0,0)[r]{-1}}%
\put(400,1278){\makebox(0,0)[r]{-1.5}}%
\put(400,1082){\makebox(0,0)[r]{-2}}%
\put(400,887){\makebox(0,0)[r]{-2.5}}%
\put(400,691){\makebox(0,0)[r]{-3}}%
\put(400,496){\makebox(0,0)[r]{-3.5}}%
\put(400,300){\makebox(0,0)[r]{-4}}%
\end{picture}%
\endgroup
\endinput


==> DSBacA22.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=DSBacA22fig.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(3005,714){\makebox(0,0)[l]{480 km}}%
\put(3005,406){\makebox(0,0)[l]{240 km}}%
\put(3005,898){\makebox(0,0)[l]{120 km}}%
\put(3018,1576){\makebox(0,0)[l]{60 km}}%
\put(3018,1048){\makebox(0,0)[l]{30 km}}%
\put(3018,520){\makebox(0,0)[l]{15 km}}%
\put(1925,50){\makebox(0,0){time (ms)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$|A_{22}|/\rho_0$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3215,200){\makebox(0,0){300}}%
\put(2746,200){\makebox(0,0){250}}%
\put(2277,200){\makebox(0,0){200}}%
\put(1808,200){\makebox(0,0){150}}%
\put(1338,200){\makebox(0,0){100}}%
\put(869,200){\makebox(0,0){50}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{2}}%
\put(350,1884){\makebox(0,0)[r]{1.8}}%
\put(350,1708){\makebox(0,0)[r]{1.6}}%
\put(350,1532){\makebox(0,0)[r]{1.4}}%
\put(350,1356){\makebox(0,0)[r]{1.2}}%
\put(350,1180){\makebox(0,0)[r]{1}}%
\put(350,1004){\makebox(0,0)[r]{0.8}}%
\put(350,828){\makebox(0,0)[r]{0.6}}%
\put(350,652){\makebox(0,0)[r]{0.4}}%
\put(350,476){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> DSBachtt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=DSBachttfig.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(3000,1727){\makebox(0,0)[r]{polar axis}}%
\put(3000,1884){\makebox(0,0)[r]{equatorial plane}}%
\put(1950,50){\makebox(0,0){time (ms)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$h^{TT}_+/10^{-23}$ at $20\,{\rm Mpc}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){300}}%
\put(2950,200){\makebox(0,0){250}}%
\put(2450,200){\makebox(0,0){200}}%
\put(1950,200){\makebox(0,0){150}}%
\put(1450,200){\makebox(0,0){100}}%
\put(950,200){\makebox(0,0){50}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{2}}%
\put(400,1767){\makebox(0,0)[r]{1.5}}%
\put(400,1473){\makebox(0,0)[r]{1}}%
\put(400,1180){\makebox(0,0)[r]{0.5}}%
\put(400,887){\makebox(0,0)[r]{0}}%
\put(400,593){\makebox(0,0)[r]{-0.5}}%
\put(400,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> RMRxxhtt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=RMRxxhttfig.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(3025,730){\makebox(0,0)[r]{polar axis}}%
\put(3025,887){\makebox(0,0)[r]{equatorial plane}}%
\put(1950,50){\makebox(0,0){time (ms)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$h^{TT}_+/10{-23}$ at $20\,{\rm Mpc}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){80}}%
\put(3075,200){\makebox(0,0){70}}%
\put(2700,200){\makebox(0,0){60}}%
\put(2325,200){\makebox(0,0){50}}%
\put(1950,200){\makebox(0,0){40}}%
\put(1575,200){\makebox(0,0){30}}%
\put(1200,200){\makebox(0,0){20}}%
\put(825,200){\makebox(0,0){10}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{1}}%
\put(400,1767){\makebox(0,0)[r]{0.5}}%
\put(400,1473){\makebox(0,0)[r]{0}}%
\put(400,1180){\makebox(0,0)[r]{-0.5}}%
\put(400,887){\makebox(0,0)[r]{-1}}%
\put(400,593){\makebox(0,0)[r]{-1.5}}%
\put(400,300){\makebox(0,0)[r]{-2}}%
\end{picture}%
\endgroup
\endinput


==> beta2d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=beta2dfig.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(2250,500){\makebox(0,0)[l]{$\Omega_0 = 8$}}%
\put(2400,810){\makebox(0,0)[l]{$\Omega_0 = 12$}}%
\put(2550,1200){\makebox(0,0)[l]{$\Omega_0 = 16$}}%
\put(2675,1525){\makebox(0,0)[l]{$\Omega_0 = 20$}}%
\put(2800,1820){\makebox(0,0)[l]{$\Omega_0 = 24$}}%
\put(1950,50){\makebox(0,0){time (ms)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{stability parameter $T/|W|$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){120}}%
\put(2950,200){\makebox(0,0){100}}%
\put(2450,200){\makebox(0,0){80}}%
\put(1950,200){\makebox(0,0){60}}%
\put(1450,200){\makebox(0,0){40}}%
\put(950,200){\makebox(0,0){20}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{0.4}}%
\put(400,1840){\makebox(0,0)[r]{0.35}}%
\put(400,1620){\makebox(0,0)[r]{0.3}}%
\put(400,1400){\makebox(0,0)[r]{0.25}}%
\put(400,1180){\makebox(0,0)[r]{0.2}}%
\put(400,960){\makebox(0,0)[r]{0.15}}%
\put(400,740){\makebox(0,0)[r]{0.1}}%
\put(400,520){\makebox(0,0)[r]{0.05}}%
\put(400,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> betaic.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=betaicfig.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(1150,1526){\makebox(0,0)[r]{RMR}}%
\put(1150,1683){\makebox(0,0)[r]{$\Omega 20$}}%
\put(1150,1840){\makebox(0,0)[r]{$\Omega 24$}}%
\put(1950,50){\makebox(0,0){log($\rho_{\rm cut}$)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$T/|W|$ for $\rho > \rho_{\rm cut}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(700,200){\makebox(0,0){13}}%
\put(1200,200){\makebox(0,0){12}}%
\put(1700,200){\makebox(0,0){11}}%
\put(2200,200){\makebox(0,0){10}}%
\put(2700,200){\makebox(0,0){9}}%
\put(3200,200){\makebox(0,0){8}}%
\put(400,2060){\makebox(0,0)[r]{0.4}}%
\put(400,1840){\makebox(0,0)[r]{0.35}}%
\put(400,1620){\makebox(0,0)[r]{0.3}}%
\put(400,1400){\makebox(0,0)[r]{0.25}}%
\put(400,1180){\makebox(0,0)[r]{0.2}}%
\put(400,960){\makebox(0,0)[r]{0.15}}%
\put(400,740){\makebox(0,0)[r]{0.1}}%
\put(400,520){\makebox(0,0)[r]{0.05}}%
\put(400,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> rho2d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=rho2dfig.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(2240,1915){\makebox(0,0)[l]{$\Omega_0 = 8$}}%
\put(2515,1745){\makebox(0,0)[l]{$\Omega_0 = 12$}}%
\put(2650,1560){\makebox(0,0)[l]{$\Omega_0 = 16$}}%
\put(2730,1345){\makebox(0,0)[l]{$\Omega_0 = 20$}}%
\put(2870,1115){\makebox(0,0)[l]{$\Omega_0 = 24$}}%
\put(1900,50){\makebox(0,0){time (ms)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{log(central density)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){120}}%
\put(2933,200){\makebox(0,0){100}}%
\put(2417,200){\makebox(0,0){80}}%
\put(1900,200){\makebox(0,0){60}}%
\put(1383,200){\makebox(0,0){40}}%
\put(867,200){\makebox(0,0){20}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{15}}%
\put(300,1708){\makebox(0,0)[r]{14}}%
\put(300,1356){\makebox(0,0)[r]{13}}%
\put(300,1004){\makebox(0,0)[r]{12}}%
\put(300,652){\makebox(0,0)[r]{11}}%
\put(300,300){\makebox(0,0)[r]{10}}%
\end{picture}%
\endgroup
\endinput


==> rhographs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=rhographsfig.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(2883,1683){\makebox(0,0)[r]{$\Omega 20$}}%
\put(2883,1840){\makebox(0,0)[r]{$\Omega 24$}}%
\put(1900,40){\makebox(0,0){equatorial radius (km)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{log(density)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1800}}%
\put(3106,200){\makebox(0,0){1600}}%
\put(2761,200){\makebox(0,0){1400}}%
\put(2417,200){\makebox(0,0){1200}}%
\put(2072,200){\makebox(0,0){1000}}%
\put(1728,200){\makebox(0,0){800}}%
\put(1383,200){\makebox(0,0){600}}%
\put(1039,200){\makebox(0,0){400}}%
\put(694,200){\makebox(0,0){200}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{13}}%
\put(300,1840){\makebox(0,0)[r]{12}}%
\put(300,1620){\makebox(0,0)[r]{11}}%
\put(300,1400){\makebox(0,0)[r]{10}}%
\put(300,1180){\makebox(0,0)[r]{9}}%
\put(300,960){\makebox(0,0)[r]{8}}%
\put(300,740){\makebox(0,0)[r]{7}}%
\put(300,520){\makebox(0,0)[r]{6}}%
\put(300,300){\makebox(0,0)[r]{5}}%
\end{picture}%
\endgroup
\endinput

